Learning the Simplicity of Scattering Amplitudes

The simplification and reorganization of complex expressions lies at the core of scientific progress, particularly in theoretical high-energy physics. This work explores the application of machine learning to a particular facet of this challenge: the task of simplifying scattering amplitudes expressed in terms of spinor-helicity variables. We demonstrate that an encoder-decoder transformer architecture achieves impressive simplification capabilities for expressions composed of handfuls of terms. Lengthier expressions are implemented in an additional embedding network, trained using contrastive learning, which isolates subexpressions that are more likely to simplify. The resulting framework is capable of reducing expressions with hundreds of terms - a regular occurrence in quantum field theory calculations - to vastly simpler equivalent expressions. Starting from lengthy input expressions, our networks can generate the Parke-Taylor formula for five-point gluon scattering, as well as new compact expressions for five-point amplitudes involving scalars and gravitons. An interactive demonstration can be found at https://spinorhelicity.streamlit.app .

==> (inline-0) <==
\begin{align*}
 \mathcal{M} &=  \frac{\langle 1 2 \rangle^{3} \left[ 1 3 \right]}{\langle 2 3 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 2 3 \right]} + \frac{\langle 1 2 \rangle^{3} \left[ 1 4 \right] \left[ 2 5 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right] \left[ 4 5 \right]} - \frac{\langle 1 2 \rangle^{3} \left[ 1 5 \right] \left[ 2 4 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right] \left[ 4 5 \right]} - \frac{\langle 1 2 \rangle^{2} \left[ 1 3 \right] \left[ 3 4 \right]}{\langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 4 \right] \left[ 2 3 \right]} + \frac{\langle 1 2 \rangle^{2} \left[ 1 3 \right]}{\langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right]} \\
 &- \frac{\langle 1 2 \rangle^{2} \left[ 1 3 \right] \left[ 2 4 \right] \left[ 3 5 \right]}{\langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right] \left[ 2 3 \right] \left[ 4 5 \right]} + \frac{\langle 1 2 \rangle^{2} \left[ 1 3 \right] \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right] \left[ 2 3 \right] \left[ 4 5 \right]} + \frac{\langle 1 2 \rangle^{2} \left[ 1 4 \right] \left[ 3 5 \right]}{\langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right] \left[ 4 5 \right]} - \frac{\langle 1 2 \rangle^{2} \left[ 1 5 \right] \left[ 3 4 \right]}{\langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right] \left[ 4 5 \right]} - \frac{\langle 1 2 \rangle^{2} \left[ 1 3 \right] \left[ 4 5 \right]}{\langle 2 3 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 2 3 \right]} \\
 &- \frac{\langle 1 2 \rangle^{2} \langle 2 3 \rangle \left[ 1 3 \right] \left[ 4 5 \right]}{\langle 1 5 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 4 \right] \left[ 1 5 \right]} - \frac{\langle 1 2 \rangle^{2} \left[ 4 5 \right]}{\langle 1 5 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 5 \right]} - \frac{\langle 1 2 \rangle^{2} \left[ 1 3 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 5 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 3 \right]} + \frac{\langle 1 2 \rangle^{2} \left[ 1 3 \right] \left[ 4 5 \right]}{\langle 1 5 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 5 \right]} + \frac{\langle 1 2 \rangle^{2} \left[ 1 4 \right] \left[ 4 5 \right]}{\langle 1 5 \rangle \langle 2 3 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 5 \right]} \\
 &+ \frac{\langle 1 2 \rangle^{2} \langle 3 4 \rangle \left[ 1 3 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 5 \rangle \langle 2 3 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 5 \right] \left[ 2 3 \right]} - \frac{\langle 1 2 \rangle^{2} \langle 1 5 \rangle \left[ 1 5 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right]} + \frac{\langle 1 2 \rangle^{2} \langle 2 3 \rangle \left[ 2 3 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right]} - \frac{\langle 1 2 \rangle^{2} \langle 2 3 \rangle \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right] \left[ 4 5 \right]} \\
 &+ \frac{\langle 1 2 \rangle^{2} \langle 2 3 \rangle \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right] \left[ 1 4 \right] \left[ 4 5 \right]} + \frac{\langle 1 2 \rangle^{2} \langle 2 3 \rangle \left[ 1 4 \right] \left[ 2 3 \right] \left[ 2 5 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right]^{2} \left[ 4 5 \right]} - \frac{\langle 1 2 \rangle^{2} \langle 2 3 \rangle \left[ 1 5 \right] \left[ 2 3 \right] \left[ 2 4 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right]^{2} \left[ 4 5 \right]} - \frac{\langle 1 2 \rangle^{2} \langle 2 3 \rangle \left[ 2 5 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right]} \\
 &+ \frac{\langle 1 2 \rangle^{2} \langle 2 3 \rangle \left[ 1 5 \right] \left[ 2 4 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 4 \right]} + \frac{\langle 1 2 \rangle^{2} \left[ 2 4 \right]}{\langle 1 3 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right]} + \frac{\langle 1 2 \rangle^{2} \langle 3 4 \rangle \left[ 1 3 \right] \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right] \left[ 1 4 \right] \left[ 2 3 \right]} - \frac{\langle 1 2 \rangle^{2} \left[ 4 5 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right]} + \frac{\langle 1 2 \rangle^{2} \langle 2 3 \rangle \left[ 1 3 \right] \left[ 2 4 \right] \left[ 4 5 \right]}{\langle 1 3 \rangle \langle 1 5 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 4 \right] \left[ 1 5 \right]} \\
 &+ \frac{\langle 1 2 \rangle^{2} \left[ 2 4 \right] \left[ 4 5 \right]}{\langle 1 3 \rangle \langle 1 5 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 5 \right]} + \frac{\langle 1 2 \rangle^{2} \langle 3 4 \rangle \left[ 1 3 \right] \left[ 2 4 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 3 \rangle \langle 1 5 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 3 \right]} - \frac{\langle 1 2 \rangle \langle 1 3 \rangle \left[ 1 3 \right] \left[ 3 4 \right] \left[ 3 5 \right]}{\langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right] \left[ 2 3 \right] \left[ 4 5 \right]} + \frac{\langle 1 2 \rangle \langle 1 3 \rangle \left[ 1 3 \right] \left[ 1 5 \right] \left[ 3 4 \right]^{2}}{\langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right] \left[ 1 4 \right] \left[ 2 3 \right] \left[ 4 5 \right]} \\
 &+ \frac{\langle 1 2 \rangle \langle 1 3 \rangle \langle 2 3 \rangle \left[ 1 3 \right] \left[ 3 4 \right]}{\langle 1 5 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 4 \right]} + \frac{\langle 1 2 \rangle \langle 1 3 \rangle \left[ 3 4 \right]}{\langle 1 5 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right]} + \frac{\langle 1 2 \rangle \langle 1 3 \rangle \left[ 1 3 \right] \left[ 3 4 \right]^{2}}{\langle 1 5 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 4 \right] \left[ 2 3 \right]} + \frac{\langle 1 2 \rangle \langle 1 4 \rangle \langle 2 3 \rangle \left[ 1 3 \right] \left[ 4 5 \right]}{\langle 1 5 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 5 \right]} \\
 & + \frac{\langle 1 2 \rangle \langle 1 4 \rangle \left[ 1 4 \right] \left[ 4 5 \right]}{\langle 1 5 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 5 \right]} + \frac{\langle 1 2 \rangle \langle 1 4 \rangle \left[ 1 3 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 5 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 5 \right] \left[ 2 3 \right]} - \frac{\langle 1 2 \rangle \langle 1 5 \rangle \left[ 1 3 \right] \left[ 1 5 \right] \left[ 3 4 \right]}{\langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right] \left[ 1 4 \right] \left[ 2 3 \right]} + \frac{\langle 1 2 \rangle \langle 2 3 \rangle \left[ 1 3 \right] \left[ 2 4 \right] \left[ 3 4 \right] \left[ 3 5 \right]}{\langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right] \left[ 1 4 \right] \left[ 2 3 \right] \left[ 4 5 \right]} \\
 &- \frac{\langle 1 2 \rangle \langle 2 3 \rangle \left[ 3 4 \right] \left[ 3 5 \right]}{\langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right] \left[ 4 5 \right]} + \frac{\langle 1 2 \rangle \langle 2 3 \rangle \left[ 1 5 \right] \left[ 3 4 \right]^{2}}{\langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right] \left[ 1 4 \right] \left[ 4 5 \right]} - \frac{\langle 1 2 \rangle \langle 2 3 \rangle \left[ 1 3 \right] \left[ 2 4 \right] \left[ 3 5 \right]}{\langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right]^{2} \left[ 4 5 \right]} + \frac{\langle 1 2 \rangle \langle 2 3 \rangle \left[ 1 4 \right] \left[ 2 3 \right] \left[ 3 5 \right]}{\langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right]^{2} \left[ 4 5 \right]}\\
 &- \frac{\langle 1 2 \rangle \langle 2 3 \rangle \left[ 3 5 \right]}{\langle 2 4 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right]} + \frac{\langle 1 2 \rangle \langle 2 3 \rangle \left[ 1 5 \right] \left[ 3 4 \right]}{\langle 2 4 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 4 \right]} + \frac{\langle 1 2 \rangle \left[ 3 4 \right]}{\langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right]} + \frac{\langle 1 2 \rangle \langle 3 4 \rangle \left[ 1 3 \right] \left[ 3 4 \right]^{2}}{\langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right] \left[ 1 4 \right] \left[ 2 3 \right]} - \frac{\langle 1 2 \rangle \langle 2 3 \rangle^{2} \left[ 1 3 \right] \left[ 2 3 \right] \left[ 4 5 \right]}{\langle 1 5 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 4 \right] \left[ 1 5 \right]} \\
 & + \frac{\langle 1 2 \rangle \langle 2 3 \rangle^{2} \left[ 1 3 \right] \left[ 2 4 \right] \left[ 3 5 \right]}{\langle 1 5 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 4 \right] \left[ 1 5 \right]} - \frac{\langle 1 2 \rangle \langle 2 3 \rangle \left[ 2 3 \right] \left[ 4 5 \right]}{\langle 1 5 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 5 \right]} + \frac{\langle 1 2 \rangle \langle 2 3 \rangle \left[ 2 4 \right] \left[ 3 5 \right]}{\langle 1 5 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 5 \right]} + \frac{\langle 1 2 \rangle \langle 2 3 \rangle \left[ 1 3 \right] \left[ 2 4 \right] \left[ 3 4 \right] \left[ 3 5 \right]}{\langle 1 5 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 3 \right]} \\
 &+ \frac{\langle 1 2 \rangle \langle 2 3 \rangle \langle 4 5 \rangle \left[ 1 3 \right] \left[ 4 5 \right]^{2}}{\langle 1 5 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 4 \right] \left[ 1 5 \right]} + \frac{\langle 1 2 \rangle \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 5 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 5 \right]} + \frac{\langle 1 2 \rangle \langle 4 5 \rangle \left[ 4 5 \right]^{2}}{\langle 1 5 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 5 \right]} + \frac{\langle 1 2 \rangle \langle 3 4 \rangle \left[ 1 3 \right] \left[ 3 4 \right]^{2} \left[ 4 5 \right]}{\langle 1 5 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 3 \right]} \\
 &+ \frac{\langle 1 2 \rangle \langle 4 5 \rangle \left[ 1 3 \right] \left[ 3 4 \right] \left[ 4 5 \right]^{2}}{\langle 1 5 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 3 \right]} + \frac{\langle 1 2 \rangle \langle 1 4 \rangle \langle 2 3 \rangle \left[ 1 3 \right] \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right] \left[ 1 4 \right] \left[ 2 3 \right]} - \frac{\langle 1 2 \rangle \langle 1 4 \rangle \langle 2 3 \rangle \left[ 3 4 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right]} - \frac{\langle 1 2 \rangle \langle 1 4 \rangle \langle 2 3 \rangle \left[ 4 5 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right]} \\
 &+ \frac{\langle 1 2 \rangle \langle 1 4 \rangle \langle 2 3 \rangle \left[ 1 4 \right] \left[ 2 5 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right]^{2}} - \frac{\langle 1 2 \rangle \langle 1 4 \rangle \langle 2 3 \rangle \left[ 1 5 \right] \left[ 2 4 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right]^{2}} + \frac{\langle 1 2 \rangle \langle 1 4 \rangle \langle 2 3 \rangle^{2} \left[ 1 3 \right] \left[ 2 4 \right] \left[ 4 5 \right]}{\langle 1 3 \rangle \langle 1 5 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 4 \right] \left[ 1 5 \right]} + \frac{\langle 1 2 \rangle \langle 1 4 \rangle \langle 2 3 \rangle \left[ 2 4 \right] \left[ 4 5 \right]}{\langle 1 3 \rangle \langle 1 5 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 5 \right]} \\
 &+ \frac{\langle 1 2 \rangle \langle 1 4 \rangle \langle 2 3 \rangle \left[ 1 3 \right] \left[ 2 4 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 3 \rangle \langle 1 5 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 3 \right]} - \frac{\langle 1 2 \rangle \langle 1 5 \rangle \langle 2 3 \rangle \left[ 1 5 \right] \left[ 2 3 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right]^{2}} + \frac{\langle 1 2 \rangle \langle 2 3 \rangle^{2} \left[ 2 3 \right]^{2}}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right]^{2}} - \frac{\langle 1 2 \rangle \langle 2 3 \rangle^{2} \left[ 2 3 \right] \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right]^{2} \left[ 4 5 \right]}\\
 &+ \frac{\langle 1 2 \rangle \langle 2 3 \rangle^{2} \left[ 1 5 \right] \left[ 2 3 \right] \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right]^{2} \left[ 1 4 \right] \left[ 4 5 \right]} - \frac{\langle 1 2 \rangle \langle 2 3 \rangle^{2} \left[ 2 3 \right] \left[ 2 5 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right]^{2}} + \frac{\langle 1 2 \rangle \langle 2 3 \rangle^{2} \left[ 1 5 \right] \left[ 2 3 \right] \left[ 2 4 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right]^{2} \left[ 1 4 \right]} + \frac{\langle 1 2 \rangle \langle 2 3 \rangle \left[ 2 3 \right] \left[ 2 4 \right]}{\langle 1 3 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right]^{2}} \\
 &+ \frac{\langle 1 2 \rangle \langle 2 3 \rangle \langle 3 4 \rangle \left[ 1 3 \right] \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right]^{2} \left[ 1 4 \right]} + \frac{\langle 1 2 \rangle \langle 2 3 \rangle \left[ 1 3 \right] \left[ 2 4 \right] \left[ 4 5 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right]^{2} \left[ 1 4 \right]} - \frac{\langle 1 2 \rangle \langle 2 3 \rangle \left[ 2 3 \right] \left[ 4 5 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right]^{2}} + \frac{\langle 1 2 \rangle \langle 2 3 \rangle \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right]^{2}} - \frac{\langle 1 2 \rangle \langle 2 3 \rangle \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right]^{2} \left[ 1 4 \right]}\\
 & + \frac{\langle 1 2 \rangle \langle 2 3 \rangle \langle 4 5 \rangle \left[ 2 5 \right] \left[ 4 5 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right]^{2}} - \frac{\langle 1 2 \rangle \langle 2 3 \rangle \langle 4 5 \rangle \left[ 1 5 \right] \left[ 2 4 \right] \left[ 4 5 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right]^{2} \left[ 1 4 \right]} + \frac{\langle 1 3 \rangle \langle 2 3 \rangle \left[ 1 3 \right] \left[ 3 4 \right]^{2} \left[ 3 5 \right]}{\langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right] \left[ 1 4 \right] \left[ 2 3 \right] \left[ 4 5 \right]} + \frac{\langle 1 3 \rangle \langle 2 3 \rangle^{2} \left[ 1 3 \right] \left[ 3 4 \right] \left[ 3 5 \right]}{\langle 1 5 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 4 \right] \left[ 1 5 \right]} \\
 &+ \frac{\langle 1 3 \rangle \langle 2 3 \rangle \left[ 3 4 \right] \left[ 3 5 \right]}{\langle 1 5 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 5 \right]} + \frac{\langle 1 3 \rangle \langle 2 3 \rangle \left[ 1 3 \right] \left[ 3 4 \right]^{2} \left[ 3 5 \right]}{\langle 1 5 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 3 \right]} + \frac{\langle 1 4 \rangle \langle 2 3 \rangle \left[ 1 3 \right] \left[ 3 4 \right]^{2}}{\langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right] \left[ 1 4 \right] \left[ 2 3 \right]} + \frac{\langle 1 4 \rangle \langle 2 3 \rangle^{2} \left[ 1 3 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 5 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 4 \right] \left[ 1 5 \right]} \\
 & + \frac{\langle 1 4 \rangle \langle 2 3 \rangle \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 5 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 5 \right]} + \frac{\langle 1 4 \rangle \langle 2 3 \rangle \left[ 1 3 \right] \left[ 3 4 \right]^{2} \left[ 4 5 \right]}{\langle 1 5 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right] \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 3 \right]} - \frac{\langle 1 5 \rangle \langle 2 3 \rangle \left[ 1 5 \right] \left[ 3 5 \right]}{\langle 2 4 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right]^{2}} + \frac{\langle 2 3 \rangle^{2} \left[ 1 3 \right] \left[ 2 4 \right] \left[ 3 4 \right] \left[ 3 5 \right]}{\langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right]^{2} \left[ 1 4 \right] \left[ 4 5 \right]} \\
 &- \frac{\langle 2 3 \rangle^{2} \left[ 2 3 \right] \left[ 3 4 \right] \left[ 3 5 \right]}{\langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right]^{2} \left[ 4 5 \right]} + \frac{\langle 2 3 \rangle^{2} \left[ 1 3 \right] \left[ 2 4 \right] \left[ 3 5 \right]}{\langle 2 4 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right]^{2} \left[ 1 4 \right]} + \frac{\langle 2 3 \rangle \left[ 2 4 \right] \left[ 3 5 \right]}{\langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right]^{2}} + \frac{\langle 2 3 \rangle \left[ 3 4 \right] \left[ 3 5 \right]}{\langle 2 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right]^{2}} - \frac{\langle 1 4 \rangle \langle 1 5 \rangle \langle 2 3 \rangle \left[ 1 5 \right] \left[ 4 5 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right]^{2}} \\
 &+ \frac{\langle 1 4 \rangle \langle 2 3 \rangle^{2} \left[ 1 3 \right] \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right]^{2} \left[ 1 4 \right]} - \frac{\langle 1 4 \rangle \langle 2 3 \rangle^{2} \left[ 2 3 \right] \left[ 3 4 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \langle 4 5 \rangle \left[ 1 2 \right]^{2}} + \frac{\langle 1 4 \rangle \langle 2 3 \rangle^{2} \left[ 1 3 \right] \left[ 2 4 \right] \left[ 4 5 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right]^{2} \left[ 1 4 \right]} + \frac{\langle 1 4 \rangle \langle 2 3 \rangle \left[ 2 4 \right] \left[ 4 5 \right]}{\langle 1 3 \rangle \langle 3 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right]^{2}} + \frac{\langle 1 4 \rangle \langle 2 3 \rangle \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 5 \rangle \left[ 1 2 \right]^{2}}
\end{align*}
\begin{align*}
 \mathcal{M} &= \frac{\langle 1 2 \rangle \langle 1 3 \rangle^{2} \langle 1 5 \rangle \langle 2 5 \rangle \langle 3 4 \rangle \left[ 1 2 \right] \left[ 1 5 \right]^{2} \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 1 4 \rangle \langle 2 3 \rangle \langle 3 5 \rangle^{3} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right] \left[ 4 5 \right]} + \frac{\langle 1 2 \rangle \langle 1 3 \rangle^{2} \langle 1 5 \rangle \langle 3 4 \rangle \left[ 1 2 \right] \left[ 1 5 \right]^{2} \left[ 3 4 \right]^{2}}{\langle 1 4 \rangle \langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right] \left[ 4 5 \right]} + \frac{\langle 1 2 \rangle \langle 1 3 \rangle^{2} \left[ 1 2 \right] \left[ 1 5 \right] \left[ 3 4 \right]}{\langle 1 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 3 5 \right]} \\
 &+ \frac{\langle 1 2 \rangle \langle 1 3 \rangle^{2} \langle 2 5 \rangle \langle 3 4 \rangle \left[ 1 2 \right] \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 1 4 \rangle \langle 2 3 \rangle \langle 3 5 \rangle^{3} \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 3 5 \right]} + \frac{\langle 1 2 \rangle \langle 1 3 \rangle^{2} \langle 3 4 \rangle \left[ 1 2 \right] \left[ 1 5 \right] \left[ 3 4 \right]^{2}}{\langle 1 4 \rangle \langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 3 5 \right]} - \frac{\langle 1 2 \rangle \langle 1 3 \rangle \left[ 1 2 \right] \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 4 5 \right]} - \frac{\langle 1 2 \rangle \langle 1 3 \rangle \left[ 1 2 \right] \left[ 1 5 \right] \left[ 3 4 \right]^{2}}{\langle 2 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 4 5 \right]} \\
 & - \frac{\langle 1 2 \rangle \langle 1 3 \rangle \langle 2 3 \rangle \left[ 1 2 \right] \left[ 3 4 \right]}{\langle 1 5 \rangle \langle 2 5 \rangle \langle 3 4 \rangle \langle 4 5 \rangle^{2}} - \frac{\langle 1 2 \rangle \langle 1 3 \rangle \left[ 1 2 \right] \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 1 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{2} \left[ 2 3 \right]} - \frac{\langle 1 2 \rangle \langle 1 3 \rangle \left[ 1 2 \right] \left[ 3 4 \right]^{2}}{\langle 1 5 \rangle \langle 2 5 \rangle \langle 4 5 \rangle^{2} \left[ 2 3 \right]} - \frac{\langle 1 2 \rangle \langle 1 3 \rangle \langle 1 5 \rangle^{2} \langle 3 4 \rangle \left[ 1 2 \right] \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 1 4 \rangle \langle 3 5 \rangle^{3} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right] \left[ 4 5 \right]}\\
 & - \frac{\langle 1 2 \rangle \langle 1 3 \rangle \langle 1 5 \rangle^{2} \langle 3 4 \rangle \left[ 1 2 \right] \left[ 1 5 \right]^{2} \left[ 3 4 \right]}{\langle 1 4 \rangle \langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right]} + \frac{\langle 1 2 \rangle \langle 1 3 \rangle \langle 1 5 \rangle \langle 2 5 \rangle \langle 3 4 \rangle \left[ 1 2 \right] \left[ 1 5 \right] \left[ 2 4 \right] \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 1 4 \rangle \langle 3 5 \rangle^{3} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right] \left[ 4 5 \right]} + \frac{\langle 1 2 \rangle \langle 1 3 \rangle \langle 1 5 \rangle \langle 3 4 \rangle \left[ 1 2 \right] \left[ 1 5 \right] \left[ 3 4 \right]}{\langle 1 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 3 5 \right]} \\
 &+ \frac{\langle 1 2 \rangle \langle 1 3 \rangle \langle 1 5 \rangle \langle 3 4 \rangle \left[ 1 2 \right] \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 1 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 4 5 \right]} + \frac{\langle 1 2 \rangle \langle 1 3 \rangle \langle 1 5 \rangle \langle 3 4 \rangle \left[ 1 2 \right] \left[ 1 5 \right] \left[ 2 5 \right] \left[ 3 4 \right]^{2}}{\langle 1 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right] \left[ 4 5 \right]} + \frac{\langle 1 2 \rangle \langle 1 3 \rangle \langle 1 5 \rangle \langle 3 4 \rangle \left[ 1 2 \right] \left[ 1 5 \right] \left[ 3 4 \right]^{2}}{\langle 1 4 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 4 5 \right]}\\
 &  - \frac{\langle 1 2 \rangle \langle 1 3 \rangle \langle 1 5 \rangle \langle 2 5 \rangle \langle 3 4 \rangle^{2} \left[ 1 2 \right] \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 1 4 \rangle \langle 2 3 \rangle \langle 3 5 \rangle^{3} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right]} - \frac{\langle 1 2 \rangle \langle 1 3 \rangle \langle 1 5 \rangle \langle 3 4 \rangle^{2} \left[ 1 2 \right] \left[ 1 5 \right] \left[ 3 4 \right]^{2}}{\langle 1 4 \rangle \langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right]} - \frac{\langle 1 2 \rangle \langle 1 3 \rangle \langle 1 5 \rangle \langle 3 4 \rangle \left[ 1 2 \right] \left[ 1 5 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 4 \rangle \langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 3 5 \right]} \\
 & + \frac{\langle 1 2 \rangle \langle 1 3 \rangle \langle 2 3 \rangle \left[ 1 2 \right] \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 1 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 3 5 \right]} + \frac{\langle 1 2 \rangle \langle 1 3 \rangle \langle 2 3 \rangle \left[ 1 2 \right] \left[ 3 4 \right]}{\langle 1 4 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{2}} + \frac{\langle 1 2 \rangle \langle 1 3 \rangle \langle 2 5 \rangle \langle 3 4 \rangle \left[ 1 2 \right] \left[ 2 4 \right] \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 1 4 \rangle \langle 3 5 \rangle^{3} \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 3 5 \right]} \\
 & - \frac{\langle 1 2 \rangle \langle 1 3 \rangle \langle 3 4 \rangle \left[ 1 2 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 3 5 \right]} + \frac{\langle 1 2 \rangle \langle 1 3 \rangle \langle 3 4 \rangle \left[ 1 2 \right] \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 1 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 2 3 \right]} + \frac{\langle 1 2 \rangle \langle 1 3 \rangle \langle 3 4 \rangle \left[ 1 2 \right] \left[ 2 5 \right] \left[ 3 4 \right]^{2}}{\langle 1 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 3 5 \right]} + \frac{\langle 1 2 \rangle \langle 1 3 \rangle \langle 3 4 \rangle \left[ 1 2 \right] \left[ 3 4 \right]^{2}}{\langle 1 4 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{2} \left[ 2 3 \right]} \\
 & - \frac{\langle 1 2 \rangle \langle 1 3 \rangle \langle 2 5 \rangle \langle 3 4 \rangle^{2} \left[ 1 2 \right] \left[ 2 4 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 4 \rangle \langle 2 3 \rangle \langle 3 5 \rangle^{3} \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 3 5 \right]} - \frac{\langle 1 2 \rangle \langle 1 3 \rangle \langle 3 4 \rangle^{2} \left[ 1 2 \right] \left[ 3 4 \right]^{2} \left[ 4 5 \right]}{\langle 1 4 \rangle \langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 3 5 \right]} + \frac{\langle 1 2 \rangle \langle 1 5 \rangle \langle 2 3 \rangle \left[ 1 2 \right] \left[ 1 4 \right] \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 4 5 \right]} + \frac{\langle 1 2 \rangle \langle 1 5 \rangle \left[ 1 2 \right] \left[ 1 5 \right] \left[ 3 4 \right]}{\langle 2 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right]} \\
 & - \frac{\langle 1 2 \rangle \langle 2 3 \rangle \left[ 1 2 \right] \left[ 3 4 \right]}{\langle 2 5 \rangle \langle 4 5 \rangle^{3}} + \frac{\langle 1 2 \rangle \left[ 1 2 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 2 5 \rangle \langle 4 5 \rangle^{2} \left[ 2 3 \right]} - \frac{\langle 1 2 \rangle \langle 1 5 \rangle^{2} \langle 2 3 \rangle \langle 3 4 \rangle \left[ 1 2 \right] \left[ 1 4 \right] \left[ 2 5 \right]^{2} \left[ 3 4 \right]}{\langle 1 4 \rangle \langle 3 5 \rangle^{3} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right] \left[ 4 5 \right]} - \frac{\langle 1 2 \rangle \langle 1 5 \rangle^{2} \langle 2 3 \rangle \langle 3 4 \rangle \left[ 1 2 \right] \left[ 1 4 \right] \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 1 4 \rangle \langle 2 5 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 4 5 \right]} \\
 & + \frac{\langle 1 2 \rangle \langle 1 5 \rangle^{2} \langle 3 4 \rangle^{2} \left[ 1 2 \right] \left[ 1 4 \right] \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 1 4 \rangle \langle 3 5 \rangle^{3} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right]} - \frac{\langle 1 2 \rangle \langle 1 5 \rangle^{2} \langle 3 4 \rangle \left[ 1 2 \right] \left[ 1 5 \right] \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 1 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right]} - \frac{\langle 1 2 \rangle \langle 1 5 \rangle^{2} \langle 3 4 \rangle \left[ 1 2 \right] \left[ 1 5 \right] \left[ 3 4 \right]}{\langle 1 4 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right]} \\
 & + \frac{\langle 1 2 \rangle \langle 1 5 \rangle^{2} \langle 3 4 \rangle^{2} \left[ 1 2 \right] \left[ 1 5 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 4 \rangle \langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right]} + \frac{\langle 1 2 \rangle \langle 1 5 \rangle \langle 2 3 \rangle \langle 3 4 \rangle \left[ 1 2 \right] \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 1 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 3 5 \right]} + \frac{\langle 1 2 \rangle \langle 1 5 \rangle \langle 2 3 \rangle \langle 3 4 \rangle \left[ 1 2 \right] \left[ 3 4 \right]}{\langle 1 4 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3}} - \frac{\langle 1 2 \rangle \langle 1 5 \rangle \langle 3 4 \rangle^{2} \left[ 1 2 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 3 5 \right]} \\
 & - \frac{\langle 1 2 \rangle \langle 1 5 \rangle \langle 3 4 \rangle \left[ 1 2 \right] \left[ 2 5 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 3 5 \right]} - \frac{\langle 1 2 \rangle \langle 1 5 \rangle \langle 3 4 \rangle \left[ 1 2 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 4 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{2} \left[ 2 3 \right]} + \frac{\langle 1 2 \rangle \langle 1 5 \rangle \langle 3 4 \rangle^{2} \left[ 1 2 \right] \left[ 3 4 \right] \left[ 4 5 \right]^{2}}{\langle 1 4 \rangle \langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 3 5 \right]} + \frac{\langle 1 3 \rangle^{3} \langle 1 5 \rangle \langle 2 4 \rangle \left[ 1 3 \right] \left[ 1 5 \right]^{2} \left[ 2 4 \right]^{2}}{\langle 1 4 \rangle \langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 2 5 \right] \left[ 4 5 \right]} \\
 & + \frac{\langle 1 3 \rangle^{3} \langle 1 5 \rangle \langle 2 4 \rangle \left[ 1 3 \right] \left[ 1 5 \right]^{2} \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 1 4 \rangle \langle 2 3 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 2 5 \right] \left[ 4 5 \right]} + \frac{\langle 1 3 \rangle^{3} \left[ 1 3 \right] \left[ 1 5 \right] \left[ 2 4 \right]}{\langle 1 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 2 5 \right]} + \frac{\langle 1 3 \rangle^{3} \langle 2 4 \rangle \left[ 1 3 \right] \left[ 1 5 \right] \left[ 2 4 \right]^{2}}{\langle 1 4 \rangle \langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 2 5 \right]} + \frac{\langle 1 3 \rangle^{3} \langle 2 4 \rangle \left[ 1 3 \right] \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 1 4 \rangle \langle 2 3 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 2 5 \right]} \\
 & + \frac{\langle 1 3 \rangle^{2} \langle 1 5 \rangle \langle 2 4 \rangle \left[ 1 4 \right] \left[ 1 5 \right]^{2} \left[ 2 4 \right]^{2}}{\langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 2 5 \right] \left[ 4 5 \right]} + \frac{\langle 1 3 \rangle^{2} \langle 1 5 \rangle \langle 2 4 \rangle \left[ 1 4 \right] \left[ 1 5 \right]^{2} \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 2 3 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 2 5 \right] \left[ 4 5 \right]} + \frac{\langle 1 3 \rangle^{2} \langle 1 5 \rangle \langle 2 5 \rangle \langle 3 4 \rangle \left[ 1 4 \right] \left[ 1 5 \right]^{2} \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 2 3 \rangle \langle 3 5 \rangle^{3} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right] \left[ 4 5 \right]} \\
 & + \frac{\langle 1 3 \rangle^{2} \langle 1 5 \rangle \langle 3 4 \rangle \left[ 1 4 \right] \left[ 1 5 \right]^{2} \left[ 3 4 \right]^{2}}{\langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right] \left[ 4 5 \right]} + \frac{\langle 1 3 \rangle^{2} \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 4 \right]}{\langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 2 5 \right]} + \frac{\langle 1 3 \rangle^{2} \left[ 1 4 \right] \left[ 1 5 \right] \left[ 3 4 \right]}{\langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 3 5 \right]} + \frac{\langle 1 3 \rangle^{2} \langle 2 4 \rangle \left[ 1 5 \right]^{2} \left[ 2 4 \right]^{2} \left[ 3 4 \right]}{\langle 2 3 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 2 5 \right] \left[ 4 5 \right]} \\
 & + \frac{\langle 1 3 \rangle^{2} \langle 2 4 \rangle \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 4 \right]^{2}}{\langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 2 5 \right]} + \frac{\langle 1 3 \rangle^{2} \langle 2 4 \rangle \left[ 1 5 \right]^{2} \left[ 2 4 \right] \left[ 3 4 \right]^{2}}{\langle 2 3 \rangle \langle 2 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 2 5 \right] \left[ 4 5 \right]} + \frac{\langle 1 3 \rangle^{2} \langle 2 4 \rangle \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 2 3 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 2 5 \right]} + \frac{\langle 1 3 \rangle^{2} \langle 2 5 \rangle^{2} \langle 3 4 \rangle \left[ 1 5 \right]^{2} \left[ 2 4 \right]^{2} \left[ 3 4 \right]}{\langle 2 3 \rangle \langle 3 5 \rangle^{3} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right] \left[ 4 5 \right]} \\
 &- \frac{\langle 1 3 \rangle^{2} \langle 2 5 \rangle^{2} \left[ 1 5 \right]^{2} \left[ 2 4 \right]^{2}}{\langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 4 5 \right]} + \frac{\langle 1 3 \rangle^{2} \langle 2 5 \rangle \langle 3 4 \rangle \left[ 1 5 \right]^{2} \left[ 2 4 \right] \left[ 3 4 \right]^{2}}{\langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right] \left[ 4 5 \right]} + \frac{\langle 1 3 \rangle^{2} \langle 2 5 \rangle \langle 3 4 \rangle \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 2 3 \rangle \langle 3 5 \rangle^{3} \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 3 5 \right]} - \frac{2 \langle 1 3 \rangle^{2} \langle 2 5 \rangle \left[ 1 5 \right]^{2} \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 2 3 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 4 5 \right]} \\
 &+ \frac{\langle 1 3 \rangle^{2} \langle 3 4 \rangle \left[ 1 4 \right] \left[ 1 5 \right] \left[ 3 4 \right]^{2}}{\langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 3 5 \right]} - \frac{\langle 1 3 \rangle^{2} \left[ 1 5 \right]^{2} \left[ 3 4 \right]^{2}}{\langle 2 3 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 4 5 \right]} + \frac{\langle 1 3 \rangle^{2} \langle 2 5 \rangle \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 1 5 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 3 5 \right]} + \frac{\langle 1 3 \rangle^{2} \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 1 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{2} \left[ 2 5 \right]} - \frac{\langle 1 3 \rangle^{2} \left[ 1 5 \right] \left[ 3 4 \right]}{\langle 1 5 \rangle \langle 3 4 \rangle \langle 4 5 \rangle^{2}} \\
 &- \frac{\langle 1 3 \rangle^{2} \langle 2 5 \rangle^{2} \left[ 1 5 \right] \left[ 2 4 \right]}{\langle 1 5 \rangle \langle 2 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2}} + \frac{\langle 1 3 \rangle^{2} \langle 2 4 \rangle \left[ 1 5 \right] \left[ 2 4 \right]^{2} \left[ 3 4 \right]}{\langle 1 5 \rangle \langle 2 3 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 2 5 \right]} + \frac{\langle 1 3 \rangle^{2} \langle 2 4 \rangle \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right]^{2}}{\langle 1 5 \rangle \langle 2 3 \rangle \langle 2 5 \rangle \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 2 5 \right]} + \frac{\langle 1 3 \rangle^{2} \langle 2 5 \rangle^{2} \langle 3 4 \rangle \left[ 1 5 \right] \left[ 2 4 \right]^{2} \left[ 3 4 \right]}{\langle 1 5 \rangle \langle 2 3 \rangle \langle 3 5 \rangle^{3} \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 3 5 \right]} \\
 &- \frac{\langle 1 3 \rangle^{2} \langle 2 5 \rangle^{2} \left[ 1 5 \right] \left[ 2 4 \right]^{2}}{\langle 1 5 \rangle \langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 2 3 \right]} + \frac{\langle 1 3 \rangle^{2} \langle 2 5 \rangle \langle 3 4 \rangle \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right]^{2}}{\langle 1 5 \rangle \langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 3 5 \right]} - \frac{2 \langle 1 3 \rangle^{2} \langle 2 5 \rangle \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 1 5 \rangle \langle 2 3 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{2} \left[ 2 3 \right]} - \frac{\langle 1 3 \rangle^{2} \left[ 1 5 \right] \left[ 3 4 \right]^{2}}{\langle 1 5 \rangle \langle 2 3 \rangle \langle 4 5 \rangle^{2} \left[ 2 3 \right]} \\
 & - \frac{\langle 1 3 \rangle^{2} \langle 1 5 \rangle^{2} \langle 2 4 \rangle \left[ 1 3 \right] \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 4 \right]}{\langle 1 4 \rangle \langle 2 5 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 4 5 \right]} - \frac{\langle 1 3 \rangle^{2} \langle 1 5 \rangle^{2} \langle 2 4 \rangle \left[ 1 3 \right] \left[ 1 5 \right]^{2} \left[ 2 4 \right]}{\langle 1 4 \rangle \langle 2 3 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 2 5 \right]} + \frac{\langle 1 3 \rangle^{2} \langle 1 5 \rangle \langle 2 4 \rangle \left[ 1 5 \right]^{2} \left[ 2 4 \right]^{2}}{\langle 1 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 5 \right] \left[ 4 5 \right]} + \frac{\langle 1 3 \rangle^{2} \langle 1 5 \rangle \langle 2 4 \rangle \left[ 1 3 \right] \left[ 1 5 \right] \left[ 2 4 \right]}{\langle 1 4 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 5 \right]}\\
 & + \frac{\langle 1 3 \rangle^{2} \langle 1 5 \rangle \langle 3 4 \rangle \left[ 1 5 \right]^{2} \left[ 3 4 \right]^{2}}{\langle 1 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 3 5 \right] \left[ 4 5 \right]} + \frac{\langle 1 3 \rangle^{2} \langle 1 5 \rangle \left[ 1 5 \right]^{2} \left[ 2 4 \right]}{\langle 1 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 2 5 \right]} + \frac{\langle 1 3 \rangle^{2} \langle 1 5 \rangle \left[ 1 5 \right]^{2} \left[ 3 4 \right]}{\langle 1 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 3 5 \right]} - \frac{\langle 1 3 \rangle^{2} \langle 1 5 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \left[ 1 3 \right] \left[ 1 5 \right] \left[ 2 4 \right]^{2}}{\langle 1 4 \rangle \langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 2 5 \right]} \\
 &- \frac{\langle 1 3 \rangle^{2} \langle 1 5 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \left[ 1 3 \right] \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 1 4 \rangle \langle 2 3 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 2 5 \right]} - \frac{\langle 1 3 \rangle^{2} \langle 1 5 \rangle \langle 2 4 \rangle \left[ 1 3 \right] \left[ 1 5 \right] \left[ 2 4 \right] \left[ 4 5 \right]}{\langle 1 4 \rangle \langle 2 3 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 2 5 \right]} - \frac{\langle 1 3 \rangle^{2} \langle 3 4 \rangle \left[ 1 3 \right] \left[ 2 4 \right] \left[ 4 5 \right]}{\langle 1 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 2 5 \right]} - \frac{\langle 1 3 \rangle^{2} \langle 2 4 \rangle \langle 3 4 \rangle \left[ 1 3 \right] \left[ 2 4 \right]^{2} \left[ 4 5 \right]}{\langle 1 4 \rangle \langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 2 5 \right]} \\
 &- \frac{\langle 1 3 \rangle^{2} \langle 2 4 \rangle \langle 3 4 \rangle \left[ 1 3 \right] \left[ 2 4 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 4 \rangle \langle 2 3 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 2 5 \right]} - \frac{\langle 1 3 \rangle \langle 1 5 \rangle^{2} \langle 2 4 \rangle \left[ 1 4 \right]^{2} \left[ 1 5 \right] \left[ 2 4 \right]}{\langle 2 5 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 4 5 \right]} - \frac{\langle 1 3 \rangle \langle 1 5 \rangle^{2} \langle 3 4 \rangle \left[ 1 4 \right]^{2} \left[ 1 5 \right] \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 3 5 \rangle^{3} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right] \left[ 4 5 \right]} - \frac{\langle 1 3 \rangle \langle 1 5 \rangle^{2} \langle 2 4 \rangle \left[ 1 4 \right] \left[ 1 5 \right]^{2} \left[ 2 4 \right]}{\langle 2 3 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 2 5 \right]} \\
 &- \frac{\langle 1 3 \rangle \langle 1 5 \rangle^{2} \langle 3 4 \rangle \left[ 1 4 \right] \left[ 1 5 \right]^{2} \left[ 3 4 \right]}{\langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right]} + \frac{\langle 1 3 \rangle \langle 1 5 \rangle \langle 2 4 \rangle \left[ 1 4 \right] \left[ 1 5 \right]^{2} \left[ 2 4 \right]^{2}}{\langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 1 3 \right] \left[ 2 5 \right] \left[ 4 5 \right]} + \frac{\langle 1 3 \rangle \langle 1 5 \rangle \langle 2 4 \rangle \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 4 \right]}{\langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 5 \right]} - \frac{\langle 1 3 \rangle \langle 1 5 \rangle \langle 2 4 \rangle \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 4 5 \right]} \\
 &+ \frac{\langle 1 3 \rangle \langle 1 5 \rangle \langle 2 5 \rangle \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 4 \right] \left[ 2 5 \right]}{\langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 4 5 \right]} + \frac{\langle 1 3 \rangle \langle 1 5 \rangle \langle 3 4 \rangle \left[ 1 4 \right] \left[ 1 5 \right] \left[ 3 4 \right]}{\langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 3 5 \right]} + \frac{\langle 1 3 \rangle \langle 1 5 \rangle \langle 3 4 \rangle \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 5 \right] \left[ 3 4 \right]^{2}}{\langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right] \left[ 4 5 \right]} + \frac{\langle 1 3 \rangle \langle 1 5 \rangle \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 4 5 \right]} \\
 &+ \frac{\langle 1 3 \rangle \langle 1 5 \rangle \left[ 1 4 \right] \left[ 1 5 \right]^{2} \left[ 2 4 \right]}{\langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 1 3 \right] \left[ 2 5 \right]} - \frac{\langle 1 3 \rangle \langle 1 5 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 4 \right]^{2}}{\langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 2 5 \right]} - \frac{\langle 1 3 \rangle \langle 1 5 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 2 3 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 2 5 \right]} - \frac{\langle 1 3 \rangle \langle 1 5 \rangle \langle 2 4 \rangle \left[ 1 5 \right]^{2} \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 2 3 \rangle \langle 2 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 2 5 \right]} \\
 &- \frac{\langle 1 3 \rangle \langle 1 5 \rangle \langle 2 4 \rangle \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 4 \right] \left[ 4 5 \right]}{\langle 2 3 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 2 5 \right]} - \frac{\langle 1 3 \rangle \langle 1 5 \rangle \langle 2 5 \rangle \langle 3 4 \rangle^{2} \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 2 3 \rangle \langle 3 5 \rangle^{3} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right]} - \frac{\langle 1 3 \rangle \langle 1 5 \rangle \langle 2 5 \rangle \langle 3 4 \rangle \left[ 1 5 \right]^{2} \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right]}\\
 &+ \frac{\langle 1 3 \rangle \langle 1 5 \rangle \langle 2 5 \rangle \left[ 1 5 \right]^{2} \left[ 2 4 \right]}{\langle 2 3 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right]} - \frac{\langle 1 3 \rangle \langle 1 5 \rangle \langle 3 4 \rangle^{2} \left[ 1 4 \right] \left[ 1 5 \right] \left[ 3 4 \right]^{2}}{\langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right]} - \frac{\langle 1 3 \rangle \langle 1 5 \rangle \langle 3 4 \rangle \left[ 1 4 \right] \left[ 1 5 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 3 5 \right]} + \frac{\langle 1 3 \rangle \langle 1 5 \rangle \left[ 1 5 \right]^{2} \left[ 3 4 \right]}{\langle 2 3 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right]} \\
 &+ \frac{\langle 1 3 \rangle \langle 2 3 \rangle \left[ 1 4 \right] \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 3 5 \right]} - \frac{\langle 1 3 \rangle \langle 2 3 \rangle \left[ 1 5 \right] \left[ 3 4 \right]^{2}}{\langle 2 5 \rangle \langle 4 5 \rangle^{3} \left[ 4 5 \right]} - \frac{\langle 1 3 \rangle \langle 2 3 \rangle \left[ 1 5 \right] \left[ 3 4 \right]}{\langle 2 5 \rangle \langle 3 4 \rangle \langle 4 5 \rangle^{2}} + \frac{\langle 1 3 \rangle \langle 2 4 \rangle \left[ 1 5 \right]^{2} \left[ 2 4 \right]^{2} \left[ 3 4 \right]}{\langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 1 3 \right] \left[ 2 5 \right] \left[ 4 5 \right]}\\
 &+ \frac{\langle 1 3 \rangle \langle 2 4 \rangle \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 2 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 5 \right]} + \frac{\langle 1 3 \rangle \langle 2 5 \rangle^{2} \langle 3 4 \rangle \left[ 1 5 \right] \left[ 2 4 \right]^{2} \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 3 5 \rangle^{3} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right] \left[ 4 5 \right]} - \frac{\langle 1 3 \rangle \langle 2 5 \rangle^{2} \left[ 1 5 \right]^{2} \left[ 2 4 \right]^{2}}{\langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 1 3 \right] \left[ 4 5 \right]} + \frac{\langle 1 3 \rangle \langle 2 5 \rangle \langle 3 4 \rangle \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 3 5 \right]} \\
 & + \frac{\langle 1 3 \rangle \langle 2 5 \rangle \langle 3 4 \rangle \left[ 1 5 \right] \left[ 2 4 \right] \left[ 2 5 \right] \left[ 3 4 \right]^{2}}{\langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right] \left[ 4 5 \right]} + \frac{\langle 1 3 \rangle \langle 2 5 \rangle \langle 3 4 \rangle \left[ 1 4 \right] \left[ 2 4 \right] \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 3 5 \rangle^{3} \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 3 5 \right]} - \frac{\langle 1 3 \rangle \langle 2 5 \rangle \left[ 1 5 \right] \left[ 2 4 \right]}{\langle 3 5 \rangle \langle 4 5 \rangle^{3}} - \frac{\langle 1 3 \rangle \langle 2 5 \rangle \left[ 1 5 \right] \left[ 2 4 \right] \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 4 5 \right]} \\
 &- \frac{\langle 1 3 \rangle \langle 3 4 \rangle \left[ 1 4 \right] \left[ 2 4 \right] \left[ 4 5 \right]}{\langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 2 5 \right]} - \frac{\langle 1 3 \rangle \langle 3 4 \rangle \left[ 1 4 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 3 5 \right]} + \frac{\langle 1 3 \rangle \langle 3 4 \rangle \left[ 1 4 \right] \left[ 2 5 \right] \left[ 3 4 \right]^{2}}{\langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 3 5 \right]} - \frac{\langle 1 3 \rangle \left[ 1 5 \right] \left[ 3 4 \right]}{\langle 4 5 \rangle^{3}} - \frac{\langle 1 3 \rangle \left[ 1 5 \right] \left[ 2 5 \right] \left[ 3 4 \right]^{2}}{\langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 4 5 \right]} + \frac{\langle 1 3 \rangle \left[ 1 5 \right]^{2} \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 3 5 \rangle \langle 4 5 \rangle^{2} \left[ 1 3 \right] \left[ 2 5 \right]}\\
 &- \frac{\langle 1 3 \rangle \langle 2 5 \rangle^{2} \left[ 1 5 \right]^{2} \left[ 2 4 \right]}{\langle 2 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 1 3 \right]} + \frac{\langle 1 3 \rangle \langle 2 4 \rangle \langle 2 5 \rangle \left[ 1 5 \right] \left[ 2 4 \right]^{2}}{\langle 2 3 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right]} - \frac{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \left[ 1 5 \right] \left[ 2 4 \right]^{2} \left[ 3 4 \right]}{\langle 2 3 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 2 5 \right]} - \frac{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \left[ 1 4 \right] \left[ 2 4 \right]^{2} \left[ 4 5 \right]}{\langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 2 5 \right]} + \frac{\langle 1 3 \rangle \langle 2 4 \rangle \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 2 3 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right]}\\
 & - \frac{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right]^{2}}{\langle 2 3 \rangle \langle 2 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 2 5 \right]} - \frac{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \left[ 1 4 \right] \left[ 2 4 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 2 3 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 2 5 \right]} - \frac{\langle 1 3 \rangle \langle 2 4 \rangle \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 2 3 \rangle \langle 2 5 \rangle \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 2 5 \right]} - \frac{\langle 1 3 \rangle \langle 2 5 \rangle^{2} \langle 3 4 \rangle^{2} \left[ 1 5 \right] \left[ 2 4 \right]^{2} \left[ 3 4 \right]}{\langle 2 3 \rangle \langle 3 5 \rangle^{3} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right]} \\
 &- \frac{\langle 1 3 \rangle \langle 2 5 \rangle \langle 3 4 \rangle^{2} \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right]^{2}}{\langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right]} - \frac{\langle 1 3 \rangle \langle 2 5 \rangle \langle 3 4 \rangle^{2} \left[ 1 4 \right] \left[ 2 4 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 2 3 \rangle \langle 3 5 \rangle^{3} \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 3 5 \right]} + \frac{\langle 1 3 \rangle \langle 2 5 \rangle \langle 3 4 \rangle \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 2 3 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right]} - \frac{\langle 1 3 \rangle \langle 2 5 \rangle \langle 3 4 \rangle \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 3 5 \right]} \\
 &+ \frac{\langle 1 3 \rangle \langle 2 5 \rangle \left[ 1 5 \right] \left[ 2 4 \right] \left[ 4 5 \right]}{\langle 2 3 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{2} \left[ 2 3 \right]} - \frac{\langle 1 3 \rangle \langle 3 4 \rangle^{2} \left[ 1 4 \right] \left[ 3 4 \right]^{2} \left[ 4 5 \right]}{\langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 3 5 \right]} + \frac{\langle 1 3 \rangle \langle 3 4 \rangle \left[ 1 5 \right] \left[ 3 4 \right]^{2}}{\langle 2 3 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right]} + \frac{\langle 1 3 \rangle \left[ 1 5 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 2 3 \rangle \langle 4 5 \rangle^{2} \left[ 2 3 \right]} + \frac{\langle 1 3 \rangle \langle 2 3 \rangle \langle 2 5 \rangle \left[ 2 4 \right] \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 1 5 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 3 5 \right]} \\
 &- \frac{\langle 1 3 \rangle \langle 2 3 \rangle \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 1 5 \rangle \langle 3 4 \rangle \langle 4 5 \rangle^{2}} + \frac{\langle 1 3 \rangle \langle 2 5 \rangle^{2} \langle 3 4 \rangle \left[ 2 4 \right]^{2} \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 1 5 \rangle \langle 3 5 \rangle^{3} \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 3 5 \right]} - \frac{\langle 1 3 \rangle \langle 2 5 \rangle \langle 3 4 \rangle \left[ 2 4 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 5 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 3 5 \right]} + \frac{\langle 1 3 \rangle \langle 2 5 \rangle \langle 3 4 \rangle \left[ 2 4 \right] \left[ 2 5 \right] \left[ 3 4 \right]^{2}}{\langle 1 5 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 3 5 \right]} + \frac{\langle 1 3 \rangle \langle 2 5 \rangle \left[ 2 4 \right] \left[ 4 5 \right]}{\langle 1 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{2}} \\
 &- \frac{\langle 1 3 \rangle \langle 2 5 \rangle \left[ 2 4 \right] \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 1 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{2} \left[ 2 3 \right]} - \frac{\langle 1 3 \rangle \langle 3 4 \rangle \left[ 2 4 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{2} \left[ 2 5 \right]} + \frac{\langle 1 3 \rangle \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 5 \rangle \langle 4 5 \rangle^{2}} - \frac{\langle 1 3 \rangle \left[ 2 5 \right] \left[ 3 4 \right]^{2}}{\langle 1 5 \rangle \langle 4 5 \rangle^{2} \left[ 2 3 \right]} + \frac{\langle 1 3 \rangle \langle 2 4 \rangle \langle 2 5 \rangle \left[ 2 4 \right]^{2} \left[ 4 5 \right]}{\langle 1 5 \rangle \langle 2 3 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{2} \left[ 2 3 \right]} - \frac{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \left[ 2 4 \right]^{2} \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 5 \rangle \langle 2 3 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 2 5 \right]}\\
 &+ \frac{\langle 1 3 \rangle \langle 2 4 \rangle \left[ 2 4 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 5 \rangle \langle 2 3 \rangle \langle 4 5 \rangle^{2} \left[ 2 3 \right]} - \frac{\langle 1 3 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \left[ 2 4 \right] \left[ 3 4 \right]^{2} \left[ 4 5 \right]}{\langle 1 5 \rangle \langle 2 3 \rangle \langle 2 5 \rangle \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 2 5 \right]} - \frac{\langle 1 3 \rangle \langle 2 5 \rangle^{2} \langle 3 4 \rangle^{2} \left[ 2 4 \right]^{2} \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 5 \rangle \langle 2 3 \rangle \langle 3 5 \rangle^{3} \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 3 5 \right]} - \frac{\langle 1 3 \rangle \langle 2 5 \rangle \langle 3 4 \rangle^{2} \left[ 2 4 \right] \left[ 3 4 \right]^{2} \left[ 4 5 \right]}{\langle 1 5 \rangle \langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 3 5 \right]} \\
 &+ \frac{\langle 1 3 \rangle \langle 2 5 \rangle \langle 3 4 \rangle \left[ 2 4 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 5 \rangle \langle 2 3 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{2} \left[ 2 3 \right]} + \frac{\langle 1 3 \rangle \langle 3 4 \rangle \left[ 3 4 \right]^{2} \left[ 4 5 \right]}{\langle 1 5 \rangle \langle 2 3 \rangle \langle 4 5 \rangle^{2} \left[ 2 3 \right]} - \frac{\langle 1 3 \rangle \langle 1 5 \rangle^{2} \langle 2 3 \rangle \langle 2 4 \rangle \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 4 \right]}{\langle 1 4 \rangle \langle 2 5 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 4 5 \right]} + \frac{\langle 1 3 \rangle \langle 1 5 \rangle^{2} \langle 2 4 \rangle \langle 3 4 \rangle \left[ 1 3 \right] \left[ 1 4 \right] \left[ 2 4 \right]}{\langle 1 4 \rangle \langle 2 5 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 3 \right]} \\
 &+ \frac{\langle 1 3 \rangle \langle 1 5 \rangle^{2} \langle 2 4 \rangle \langle 3 4 \rangle \left[ 1 3 \right] \left[ 1 5 \right] \left[ 2 4 \right] \left[ 4 5 \right]}{\langle 1 4 \rangle \langle 2 3 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 2 5 \right]} - \frac{\langle 1 3 \rangle \langle 1 5 \rangle \langle 2 3 \rangle \langle 2 4 \rangle \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 1 4 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 4 5 \right]} + \frac{2 \langle 1 3 \rangle \langle 1 5 \rangle \langle 2 3 \rangle \langle 3 4 \rangle \left[ 1 5 \right] \left[ 2 5 \right] \left[ 3 4 \right]^{2}}{\langle 1 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 3 5 \right] \left[ 4 5 \right]} + \frac{2 \langle 1 3 \rangle \langle 1 5 \rangle \langle 2 3 \rangle \left[ 1 5 \right] \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 1 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 3 5 \right]} \\
 &+ \frac{\langle 1 3 \rangle \langle 1 5 \rangle \langle 2 3 \rangle \langle 3 4 \rangle \left[ 1 5 \right] \left[ 3 4 \right]^{2}}{\langle 1 4 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 4 5 \right]} + \frac{\langle 1 3 \rangle \langle 1 5 \rangle \langle 2 3 \rangle \left[ 1 5 \right] \left[ 3 4 \right]}{\langle 1 4 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{2}} - \frac{\langle 1 3 \rangle \langle 1 5 \rangle \langle 2 4 \rangle^{2} \left[ 1 5 \right] \left[ 2 4 \right]^{2}}{\langle 1 4 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 5 \right]} - \frac{\langle 1 3 \rangle \langle 1 5 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \left[ 1 5 \right] \left[ 2 4 \right]^{2}}{\langle 1 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 5 \right]}\\
 &- \frac{\langle 1 3 \rangle \langle 1 5 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \left[ 1 3 \right] \left[ 2 4 \right] \left[ 4 5 \right]}{\langle 1 4 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 5 \right]} - \frac{\langle 1 3 \rangle \langle 1 5 \rangle \langle 2 4 \rangle \left[ 1 5 \right] \left[ 2 4 \right] \left[ 4 5 \right]}{\langle 1 4 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{2} \left[ 2 5 \right]} - \frac{2 \langle 1 3 \rangle \langle 1 5 \rangle \langle 3 4 \rangle^{2} \left[ 1 5 \right] \left[ 3 4 \right]^{2}}{\langle 1 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 3 5 \right]} - \frac{\langle 1 3 \rangle \langle 1 5 \rangle \langle 3 4 \rangle \left[ 1 5 \right] \left[ 2 4 \right] \left[ 4 5 \right]}{\langle 1 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 2 5 \right]}\\
 &- \frac{2 \langle 1 3 \rangle \langle 1 5 \rangle \langle 3 4 \rangle \left[ 1 5 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 3 5 \right]} + \frac{\langle 1 3 \rangle \langle 1 5 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \left[ 1 3 \right] \left[ 2 4 \right] \left[ 4 5 \right]^{2}}{\langle 1 4 \rangle \langle 2 3 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 2 5 \right]} - \frac{\langle 1 5 \rangle^{2} \langle 2 3 \rangle \langle 2 4 \rangle \left[ 1 4 \right]^{2} \left[ 1 5 \right] \left[ 2 4 \right]}{\langle 2 5 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 1 3 \right] \left[ 4 5 \right]} - \frac{\langle 1 5 \rangle^{2} \langle 2 3 \rangle \langle 3 4 \rangle \left[ 1 4 \right]^{2} \left[ 2 5 \right]^{2} \left[ 3 4 \right]}{\langle 3 5 \rangle^{3} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right] \left[ 4 5 \right]} \\
 &  + \frac{\langle 1 5 \rangle^{2} \langle 2 4 \rangle \langle 3 4 \rangle \left[ 1 4 \right]^{2} \left[ 2 4 \right]}{\langle 2 5 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 3 \right]} + \frac{\langle 1 5 \rangle^{2} \langle 3 4 \rangle^{2} \left[ 1 4 \right]^{2} \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 3 5 \rangle^{3} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right]} - \frac{\langle 1 5 \rangle^{2} \langle 3 4 \rangle \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right]} + \frac{\langle 1 5 \rangle^{2} \langle 2 4 \rangle \langle 3 4 \rangle \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 4 \right] \left[ 4 5 \right]}{\langle 2 3 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 2 5 \right]}\\
 &+ \frac{\langle 1 5 \rangle^{2} \langle 3 4 \rangle^{2} \left[ 1 4 \right] \left[ 1 5 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right]} - \frac{2 \langle 1 5 \rangle \langle 2 3 \rangle \langle 2 4 \rangle \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 1 3 \right] \left[ 4 5 \right]} - \frac{\langle 1 5 \rangle \langle 2 3 \rangle \langle 2 5 \rangle \langle 3 4 \rangle \left[ 1 4 \right] \left[ 2 4 \right] \left[ 2 5 \right]^{2} \left[ 3 4 \right]}{\langle 3 5 \rangle^{3} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right] \left[ 4 5 \right]} + \frac{\langle 1 5 \rangle \langle 2 3 \rangle \langle 2 5 \rangle \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 4 \right] \left[ 2 5 \right]}{\langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 1 3 \right] \left[ 4 5 \right]}\\
 &+ \frac{\langle 1 5 \rangle \langle 2 3 \rangle \langle 3 4 \rangle \left[ 1 4 \right] \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 3 5 \right]} + \frac{\langle 1 5 \rangle \langle 2 3 \rangle \left[ 1 4 \right] \left[ 2 5 \right]^{2} \left[ 3 4 \right]}{\langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 4 5 \right]} - \frac{\langle 1 5 \rangle \langle 2 4 \rangle^{2} \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 4 \right]^{2}}{\langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 1 3 \right] \left[ 2 5 \right]} - \frac{\langle 1 5 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 4 \right]^{2}}{\langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 1 3 \right] \left[ 2 5 \right]} - \frac{\langle 1 5 \rangle \langle 2 4 \rangle \left[ 1 4 \right] \left[ 2 4 \right] \left[ 2 5 \right]}{\langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right]}\\
 &- \frac{\langle 1 5 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \left[ 1 4 \right] \left[ 2 4 \right] \left[ 4 5 \right]}{\langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 5 \right]} + \frac{\langle 1 5 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \left[ 1 4 \right] \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right]} - \frac{\langle 1 5 \rangle \langle 2 4 \rangle \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 4 \right] \left[ 4 5 \right]}{\langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{2} \left[ 1 3 \right] \left[ 2 5 \right]} + \frac{\langle 1 5 \rangle \langle 2 5 \rangle \langle 3 4 \rangle^{2} \left[ 1 4 \right] \left[ 2 4 \right] \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 3 5 \rangle^{3} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right]} \\
 &- \frac{\langle 1 5 \rangle \langle 2 5 \rangle \langle 3 4 \rangle \left[ 1 5 \right] \left[ 2 4 \right] \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right]} - \frac{\langle 1 5 \rangle \langle 3 4 \rangle^{2} \left[ 1 4 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 3 5 \right]} - \frac{\langle 1 5 \rangle \langle 3 4 \rangle \left[ 1 4 \right] \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right]} - \frac{\langle 1 5 \rangle \langle 3 4 \rangle \left[ 1 4 \right] \left[ 2 5 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 3 5 \right]} \\
 & - \frac{\langle 1 5 \rangle \langle 3 4 \rangle \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 4 \right] \left[ 4 5 \right]}{\langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 1 3 \right] \left[ 2 5 \right]} + \frac{\langle 1 5 \rangle \left[ 1 5 \right] \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 4 5 \rangle^{3} \left[ 2 3 \right]} - \frac{\langle 1 5 \rangle \langle 2 4 \rangle \left[ 1 5 \right] \left[ 2 4 \right] \left[ 4 5 \right]}{\langle 2 3 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right]} + \frac{\langle 1 5 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 2 3 \rangle \langle 2 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 2 5 \right]} + \frac{\langle 1 5 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \left[ 1 4 \right] \left[ 2 4 \right] \left[ 4 5 \right]^{2}}{\langle 2 3 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 2 5 \right]}\\
 & + \frac{\langle 1 5 \rangle \langle 2 5 \rangle \langle 3 4 \rangle^{2} \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 2 3 \right] \left[ 3 5 \right]} + \frac{\langle 1 5 \rangle \langle 3 4 \rangle^{2} \left[ 1 4 \right] \left[ 3 4 \right] \left[ 4 5 \right]^{2}}{\langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 3 5 \right]} - \frac{\langle 1 5 \rangle \langle 3 4 \rangle \left[ 1 5 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 2 3 \rangle \langle 4 5 \rangle^{3} \left[ 2 3 \right]} - \frac{\langle 2 3 \rangle^{2} \left[ 2 5 \right] \left[ 3 4 \right]^{2}}{\langle 2 5 \rangle \langle 4 5 \rangle^{3} \left[ 4 5 \right]} - \frac{\langle 2 3 \rangle^{2} \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 2 5 \rangle \langle 3 4 \rangle \langle 4 5 \rangle^{2}}\\
 & - \frac{\langle 2 3 \rangle \langle 2 4 \rangle \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right]^{2}}{\langle 2 5 \rangle \langle 4 5 \rangle^{3} \left[ 1 3 \right] \left[ 4 5 \right]} + \frac{\langle 2 3 \rangle \langle 2 5 \rangle \langle 3 4 \rangle \left[ 2 4 \right] \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 3 5 \right]} + \frac{\langle 2 3 \rangle \langle 2 5 \rangle \left[ 1 5 \right] \left[ 2 4 \right] \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 1 3 \right] \left[ 4 5 \right]} - \frac{\langle 2 3 \rangle \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 4 5 \rangle^{3}} + \frac{\langle 2 3 \rangle \langle 3 4 \rangle \left[ 3 4 \right]^{2}}{\langle 2 5 \rangle \langle 4 5 \rangle^{3}} \\
 & + \frac{\langle 2 3 \rangle \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 2 5 \rangle \langle 4 5 \rangle^{2}} - \frac{\langle 2 4 \rangle^{2} \left[ 1 5 \right] \left[ 2 4 \right]^{2} \left[ 3 4 \right]}{\langle 2 5 \rangle \langle 4 5 \rangle^{3} \left[ 1 3 \right] \left[ 2 5 \right]} + \frac{2 \langle 2 4 \rangle \langle 2 5 \rangle \left[ 1 5 \right] \left[ 2 4 \right]^{2}}{\langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 1 3 \right]} - \frac{\langle 2 4 \rangle \langle 3 4 \rangle \left[ 1 5 \right] \left[ 2 4 \right]^{2} \left[ 3 4 \right]}{\langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 1 3 \right] \left[ 2 5 \right]} + \frac{\langle 2 4 \rangle \left[ 2 4 \right] \left[ 4 5 \right]}{\langle 4 5 \rangle^{3}} - \frac{\langle 2 4 \rangle \langle 3 4 \rangle \left[ 2 4 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 2 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 5 \right]} \\
 & - \frac{\langle 2 4 \rangle \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 2 5 \rangle \langle 4 5 \rangle^{2} \left[ 1 3 \right] \left[ 2 5 \right]} - \frac{\langle 2 5 \rangle \langle 3 4 \rangle^{2} \left[ 2 4 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 3 5 \right]} - \frac{\langle 2 5 \rangle \langle 3 4 \rangle \left[ 2 4 \right] \left[ 2 5 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 3 5 \right]} + \frac{2 \langle 2 5 \rangle \left[ 1 5 \right] \left[ 2 4 \right] \left[ 4 5 \right]}{\langle 3 5 \rangle \langle 4 5 \rangle^{2} \left[ 1 3 \right]} + \frac{\langle 3 4 \rangle \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 4 5 \rangle^{3}}\\
 &- \frac{\langle 3 4 \rangle \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 3 5 \rangle \langle 4 5 \rangle^{2} \left[ 1 3 \right] \left[ 2 5 \right]} + \frac{\left[ 2 5 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 4 5 \rangle^{2} \left[ 2 3 \right]} - \frac{\langle 2 4 \rangle \left[ 2 4 \right] \left[ 4 5 \right]^{2}}{\langle 2 3 \rangle \langle 4 5 \rangle^{2} \left[ 2 3 \right]} + \frac{\langle 2 4 \rangle \langle 3 4 \rangle \left[ 2 4 \right] \left[ 3 4 \right] \left[ 4 5 \right]^{2}}{\langle 2 3 \rangle \langle 2 5 \rangle \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 2 5 \right]} + \frac{\langle 2 5 \rangle \langle 3 4 \rangle^{2} \left[ 2 4 \right] \left[ 3 4 \right] \left[ 4 5 \right]^{2}}{\langle 2 3 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 2 3 \right] \left[ 3 5 \right]} - \frac{\langle 3 4 \rangle \left[ 3 4 \right] \left[ 4 5 \right]^{2}}{\langle 2 3 \rangle \langle 4 5 \rangle^{2} \left[ 2 3 \right]} \\
 & + \frac{\langle 1 5 \rangle^{2} \langle 2 3 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \left[ 1 4 \right] \left[ 2 4 \right]}{\langle 1 4 \rangle \langle 2 5 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3}} + \frac{\langle 1 5 \rangle \langle 2 3 \rangle^{2} \langle 3 4 \rangle \left[ 2 5 \right]^{2} \left[ 3 4 \right]^{2}}{\langle 1 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 3 5 \right] \left[ 4 5 \right]} + \frac{\langle 1 5 \rangle \langle 2 3 \rangle^{2} \left[ 2 5 \right]^{2} \left[ 3 4 \right]}{\langle 1 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 3 5 \right]} + \frac{\langle 1 5 \rangle \langle 2 3 \rangle^{2} \langle 3 4 \rangle \left[ 2 5 \right] \left[ 3 4 \right]^{2}}{\langle 1 4 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 4 5 \right]} + \frac{\langle 1 5 \rangle \langle 2 3 \rangle^{2} \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 1 4 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{2}}\\
 &+ \frac{\langle 1 5 \rangle \langle 2 3 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 1 4 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3}} - \frac{2 \langle 1 5 \rangle \langle 2 3 \rangle \langle 3 4 \rangle^{2} \left[ 2 5 \right] \left[ 3 4 \right]^{2}}{\langle 1 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 3 5 \right]} - \frac{2 \langle 1 5 \rangle \langle 2 3 \rangle \langle 3 4 \rangle \left[ 2 5 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 3 5 \right]} - \frac{\langle 1 5 \rangle \langle 2 3 \rangle \langle 3 4 \rangle^{2} \left[ 3 4 \right]^{2}}{\langle 1 4 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3}} - \frac{\langle 1 5 \rangle \langle 2 3 \rangle \langle 3 4 \rangle \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 4 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{2}} \\
 & + \frac{\langle 1 5 \rangle \langle 2 4 \rangle^{2} \langle 3 4 \rangle \left[ 2 4 \right]^{2} \left[ 4 5 \right]}{\langle 1 4 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 2 5 \right]} + \frac{\langle 1 5 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \left[ 2 4 \right] \left[ 4 5 \right]^{2}}{\langle 1 4 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{2} \left[ 2 5 \right]} + \frac{\langle 1 5 \rangle \langle 3 4 \rangle^{3} \left[ 3 4 \right]^{2} \left[ 4 5 \right]}{\langle 1 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 3 5 \right]} + \frac{\langle 1 5 \rangle \langle 3 4 \rangle^{2} \left[ 3 4 \right] \left[ 4 5 \right]^{2}}{\langle 1 4 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 3 5 \right]} + \frac{\langle 1 5 \rangle^{2} \langle 2 3 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \left[ 1 4 \right]^{2} \left[ 2 4 \right]}{\langle 1 3 \rangle \langle 2 5 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 1 3 \right]} \\
 &  - \frac{\langle 1 5 \rangle \langle 2 3 \rangle \langle 2 4 \rangle \left[ 1 4 \right] \left[ 2 4 \right] \left[ 2 5 \right]}{\langle 1 3 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 1 3 \right]} + \frac{2 \langle 1 5 \rangle \langle 2 3 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \left[ 1 4 \right] \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 1 3 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 1 3 \right]} + \frac{\langle 1 5 \rangle \langle 2 4 \rangle^{2} \langle 3 4 \rangle \left[ 1 4 \right] \left[ 2 4 \right]^{2} \left[ 4 5 \right]}{\langle 1 3 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{3} \left[ 1 3 \right] \left[ 2 5 \right]} + \frac{\langle 1 5 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \left[ 1 4 \right] \left[ 2 4 \right] \left[ 4 5 \right]^{2}}{\langle 1 3 \rangle \langle 2 5 \rangle \langle 3 5 \rangle \langle 4 5 \rangle^{2} \left[ 1 3 \right] \left[ 2 5 \right]}\\
 & - \frac{\langle 2 3 \rangle \langle 2 4 \rangle \left[ 2 4 \right] \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 1 3 \rangle \langle 4 5 \rangle^{3} \left[ 1 3 \right]} + \frac{\langle 2 3 \rangle \langle 2 4 \rangle \langle 3 4 \rangle \left[ 2 4 \right] \left[ 3 4 \right]^{2}}{\langle 1 3 \rangle \langle 2 5 \rangle \langle 4 5 \rangle^{3} \left[ 1 3 \right]} - \frac{\langle 2 4 \rangle^{2} \left[ 2 4 \right]^{2} \left[ 4 5 \right]}{\langle 1 3 \rangle \langle 4 5 \rangle^{3} \left[ 1 3 \right]} + \frac{\langle 2 4 \rangle^{2} \langle 3 4 \rangle \left[ 2 4 \right]^{2} \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 3 \rangle \langle 2 5 \rangle \langle 4 5 \rangle^{3} \left[ 1 3 \right] \left[ 2 5 \right]} - \frac{\langle 2 4 \rangle \left[ 2 4 \right] \left[ 4 5 \right]^{2}}{\langle 1 3 \rangle \langle 4 5 \rangle^{2} \left[ 1 3 \right]} \\
 &+ \frac{\langle 2 4 \rangle \langle 3 4 \rangle \left[ 2 4 \right] \left[ 3 4 \right] \left[ 4 5 \right]^{2}}{\langle 1 3 \rangle \langle 2 5 \rangle \langle 4 5 \rangle^{2} \left[ 1 3 \right] \left[ 2 5 \right]} + \frac{\langle 1 3 \rangle^{2} \langle 1 5 \rangle \langle 3 4 \rangle \left[ 1 4 \right] \left[ 1 5 \right]^{2} \left[ 3 4 \right]^{2}}{\langle 1 2 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 1 2 \right] \left[ 3 5 \right] \left[ 4 5 \right]} + \frac{\langle 1 3 \rangle^{2} \langle 1 5 \rangle \left[ 1 4 \right] \left[ 1 5 \right]^{2} \left[ 3 4 \right]}{\langle 1 2 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 1 2 \right] \left[ 3 5 \right]} + \frac{\langle 1 3 \rangle^{2} \langle 2 5 \rangle \langle 3 4 \rangle \left[ 1 5 \right]^{2} \left[ 2 4 \right] \left[ 3 4 \right]^{2}}{\langle 1 2 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 1 2 \right] \left[ 3 5 \right] \left[ 4 5 \right]} \\
 &+ \frac{\langle 1 3 \rangle^{2} \langle 2 5 \rangle \left[ 1 5 \right]^{2} \left[ 2 4 \right] \left[ 3 4 \right]}{\langle 1 2 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 1 2 \right] \left[ 3 5 \right]} - \frac{\langle 1 3 \rangle^{2} \left[ 1 5 \right]^{2} \left[ 3 4 \right]^{2}}{\langle 1 2 \rangle \langle 4 5 \rangle^{3} \left[ 1 2 \right] \left[ 4 5 \right]} - \frac{\langle 1 3 \rangle^{2} \left[ 1 5 \right]^{2} \left[ 3 4 \right]}{\langle 1 2 \rangle \langle 3 4 \rangle \langle 4 5 \rangle^{2} \left[ 1 2 \right]} + \frac{2 \langle 1 3 \rangle \langle 1 5 \rangle \langle 2 3 \rangle \langle 3 4 \rangle \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 5 \right] \left[ 3 4 \right]^{2}}{\langle 1 2 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 1 2 \right] \left[ 3 5 \right] \left[ 4 5 \right]} \\
 &+ \frac{2 \langle 1 3 \rangle \langle 1 5 \rangle \langle 2 3 \rangle \left[ 1 4 \right] \left[ 1 5 \right] \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 1 2 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 1 2 \right] \left[ 3 5 \right]} - \frac{2 \langle 1 3 \rangle \langle 1 5 \rangle \langle 3 4 \rangle^{2} \left[ 1 4 \right] \left[ 1 5 \right] \left[ 3 4 \right]^{2}}{\langle 1 2 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 1 2 \right] \left[ 3 5 \right]} - \frac{2 \langle 1 3 \rangle \langle 1 5 \rangle \langle 3 4 \rangle \left[ 1 4 \right] \left[ 1 5 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 2 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 1 2 \right] \left[ 3 5 \right]} \\
 &+ \frac{2 \langle 1 3 \rangle \langle 2 3 \rangle \langle 2 5 \rangle \langle 3 4 \rangle \left[ 1 5 \right] \left[ 2 4 \right] \left[ 2 5 \right] \left[ 3 4 \right]^{2}}{\langle 1 2 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 1 2 \right] \left[ 3 5 \right] \left[ 4 5 \right]} + \frac{2 \langle 1 3 \rangle \langle 2 3 \rangle \langle 2 5 \rangle \left[ 1 5 \right] \left[ 2 4 \right] \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 1 2 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 1 2 \right] \left[ 3 5 \right]} - \frac{2 \langle 1 3 \rangle \langle 2 3 \rangle \left[ 1 5 \right] \left[ 2 5 \right] \left[ 3 4 \right]^{2}}{\langle 1 2 \rangle \langle 4 5 \rangle^{3} \left[ 1 2 \right] \left[ 4 5 \right]} - \frac{2 \langle 1 3 \rangle \langle 2 3 \rangle \left[ 1 5 \right] \left[ 2 5 \right] \left[ 3 4 \right]}{\langle 1 2 \rangle \langle 3 4 \rangle \langle 4 5 \rangle^{2} \left[ 1 2 \right]} \\
 &- \frac{2 \langle 1 3 \rangle \langle 2 5 \rangle \langle 3 4 \rangle^{2} \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right]^{2}}{\langle 1 2 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 1 2 \right] \left[ 3 5 \right]} - \frac{2 \langle 1 3 \rangle \langle 2 5 \rangle \langle 3 4 \rangle \left[ 1 5 \right] \left[ 2 4 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 2 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 1 2 \right] \left[ 3 5 \right]} + \frac{2 \langle 1 3 \rangle \langle 3 4 \rangle \left[ 1 5 \right] \left[ 3 4 \right]^{2}}{\langle 1 2 \rangle \langle 4 5 \rangle^{3} \left[ 1 2 \right]} + \frac{2 \langle 1 3 \rangle \left[ 1 5 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 2 \rangle \langle 4 5 \rangle^{2} \left[ 1 2 \right]}\\
 & + \frac{\langle 1 5 \rangle \langle 2 3 \rangle^{2} \langle 3 4 \rangle \left[ 1 4 \right] \left[ 2 5 \right]^{2} \left[ 3 4 \right]^{2}}{\langle 1 2 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 1 2 \right] \left[ 3 5 \right] \left[ 4 5 \right]} + \frac{\langle 1 5 \rangle \langle 2 3 \rangle^{2} \left[ 1 4 \right] \left[ 2 5 \right]^{2} \left[ 3 4 \right]}{\langle 1 2 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 1 2 \right] \left[ 3 5 \right]} - \frac{2 \langle 1 5 \rangle \langle 2 3 \rangle \langle 3 4 \rangle^{2} \left[ 1 4 \right] \left[ 2 5 \right] \left[ 3 4 \right]^{2}}{\langle 1 2 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 1 2 \right] \left[ 3 5 \right]} - \frac{2 \langle 1 5 \rangle \langle 2 3 \rangle \langle 3 4 \rangle \left[ 1 4 \right] \left[ 2 5 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 2 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 1 2 \right] \left[ 3 5 \right]} \\
 &+ \frac{\langle 1 5 \rangle \langle 3 4 \rangle^{3} \left[ 1 4 \right] \left[ 3 4 \right]^{2} \left[ 4 5 \right]}{\langle 1 2 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 1 2 \right] \left[ 3 5 \right]} + \frac{\langle 1 5 \rangle \langle 3 4 \rangle^{2} \left[ 1 4 \right] \left[ 3 4 \right] \left[ 4 5 \right]^{2}}{\langle 1 2 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 1 2 \right] \left[ 3 5 \right]} + \frac{\langle 2 3 \rangle^{2} \langle 2 5 \rangle \langle 3 4 \rangle \left[ 2 4 \right] \left[ 2 5 \right]^{2} \left[ 3 4 \right]^{2}}{\langle 1 2 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 1 2 \right] \left[ 3 5 \right] \left[ 4 5 \right]} + \frac{\langle 2 3 \rangle^{2} \langle 2 5 \rangle \left[ 2 4 \right] \left[ 2 5 \right]^{2} \left[ 3 4 \right]}{\langle 1 2 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 1 2 \right] \left[ 3 5 \right]} \\
 &- \frac{\langle 2 3 \rangle^{2} \left[ 2 5 \right]^{2} \left[ 3 4 \right]^{2}}{\langle 1 2 \rangle \langle 4 5 \rangle^{3} \left[ 1 2 \right] \left[ 4 5 \right]} - \frac{\langle 2 3 \rangle^{2} \left[ 2 5 \right]^{2} \left[ 3 4 \right]}{\langle 1 2 \rangle \langle 3 4 \rangle \langle 4 5 \rangle^{2} \left[ 1 2 \right]} - \frac{2 \langle 2 3 \rangle \langle 2 5 \rangle \langle 3 4 \rangle^{2} \left[ 2 4 \right] \left[ 2 5 \right] \left[ 3 4 \right]^{2}}{\langle 1 2 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 1 2 \right] \left[ 3 5 \right]} - \frac{2 \langle 2 3 \rangle \langle 2 5 \rangle \langle 3 4 \rangle \left[ 2 4 \right] \left[ 2 5 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 2 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 1 2 \right] \left[ 3 5 \right]} + \frac{2 \langle 2 3 \rangle \langle 3 4 \rangle \left[ 2 5 \right] \left[ 3 4 \right]^{2}}{\langle 1 2 \rangle \langle 4 5 \rangle^{3} \left[ 1 2 \right]} \\
 &+ \frac{2 \langle 2 3 \rangle \left[ 2 5 \right] \left[ 3 4 \right] \left[ 4 5 \right]}{\langle 1 2 \rangle \langle 4 5 \rangle^{2} \left[ 1 2 \right]} + \frac{\langle 2 5 \rangle \langle 3 4 \rangle^{3} \left[ 2 4 \right] \left[ 3 4 \right]^{2} \left[ 4 5 \right]}{\langle 1 2 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{3} \left[ 1 2 \right] \left[ 3 5 \right]} + \frac{\langle 2 5 \rangle \langle 3 4 \rangle^{2} \left[ 2 4 \right] \left[ 3 4 \right] \left[ 4 5 \right]^{2}}{\langle 1 2 \rangle \langle 3 5 \rangle^{2} \langle 4 5 \rangle^{2} \left[ 1 2 \right] \left[ 3 5 \right]} - \frac{\langle 3 4 \rangle^{2} \left[ 3 4 \right]^{2} \left[ 4 5 \right]}{\langle 1 2 \rangle \langle 4 5 \rangle^{3} \left[ 1 2 \right]} - \frac{\langle 3 4 \rangle \left[ 3 4 \right] \left[ 4 5 \right]^{2}}{\langle 1 2 \rangle \langle 4 5 \rangle^{2} \left[ 1 2 \right]}
  \end{align*}
